Lectures on curvature flow of networks

We present a collection of results on the evolution by curvature of networks of planar curves. We discuss in particular the existence of a solution and the analysis of singularities.

==> (inline-0) <==
\begin{picture}(3000,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,450){\usebox{\plotpoint}}
\put(323,449.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.67,451){\rule{0.400pt}{0.482pt}}
\multiput(323.17,451.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325,452.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,455.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.67,457){\rule{0.400pt}{0.482pt}}
\multiput(326.17,457.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328,458.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,459.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.67,461){\rule{0.400pt}{0.482pt}}
\multiput(329.17,461.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331,462.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.67,464){\rule{0.400pt}{0.482pt}}
\multiput(331.17,464.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(333,465.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.67,467){\rule{0.400pt}{0.482pt}}
\multiput(333.17,467.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(335,468.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,468.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337,469.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.67,471){\rule{0.400pt}{0.482pt}}
\multiput(337.17,471.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(339,472.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.67,474){\rule{0.400pt}{0.482pt}}
\multiput(339.17,474.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341,475.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,477.17){\rule{0.482pt}{0.400pt}}
\multiput(342.00,476.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(344,478.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345,479.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.67,481){\rule{0.400pt}{0.482pt}}
\multiput(345.17,481.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(347,482.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,482.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(348.67,484){\rule{0.400pt}{0.482pt}}
\multiput(348.17,484.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(350,485.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351,487.17){\rule{0.482pt}{0.400pt}}
\multiput(351.00,486.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,488.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354,489.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,489.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355.67,491){\rule{0.400pt}{0.482pt}}
\multiput(355.17,491.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(357,492.67){\rule{0.482pt}{0.400pt}}
\multiput(357.00,492.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358.67,494){\rule{0.400pt}{0.482pt}}
\multiput(358.17,494.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(360,495.67){\rule{0.482pt}{0.400pt}}
\multiput(360.00,495.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361.67,497){\rule{0.400pt}{0.482pt}}
\multiput(361.17,497.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(363,498.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,498.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,499.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,499.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366.67,501){\rule{0.400pt}{0.482pt}}
\multiput(366.17,501.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368,502.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,502.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,504.17){\rule{0.482pt}{0.400pt}}
\multiput(370.00,503.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(372,505.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373.67,507){\rule{0.400pt}{0.482pt}}
\multiput(373.17,507.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(375,508.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,508.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,509.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,509.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,511.17){\rule{0.482pt}{0.400pt}}
\multiput(379.00,510.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(381,512.67){\rule{0.482pt}{0.400pt}}
\multiput(381.00,512.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(383,514.17){\rule{0.482pt}{0.400pt}}
\multiput(383.00,513.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,515.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,516.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,516.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389,518.17){\rule{0.482pt}{0.400pt}}
\multiput(389.00,517.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,519.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,519.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,521.17){\rule{0.700pt}{0.400pt}}
\multiput(393.00,520.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(396,522.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,522.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(398,524.17){\rule{0.482pt}{0.400pt}}
\multiput(398.00,523.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,525.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,525.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,526.67){\rule{0.723pt}{0.400pt}}
\multiput(402.00,526.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(405,528.17){\rule{0.482pt}{0.400pt}}
\multiput(405.00,527.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(407,529.67){\rule{0.723pt}{0.400pt}}
\multiput(407.00,529.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(410,531.17){\rule{0.482pt}{0.400pt}}
\multiput(410.00,530.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(412,532.67){\rule{0.723pt}{0.400pt}}
\multiput(412.00,532.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(415,534.17){\rule{0.482pt}{0.400pt}}
\multiput(415.00,533.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,535.67){\rule{0.723pt}{0.400pt}}
\multiput(417.00,535.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(420,536.67){\rule{0.723pt}{0.400pt}}
\multiput(420.00,536.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(423,538.17){\rule{0.700pt}{0.400pt}}
\multiput(423.00,537.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(426,539.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,539.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428,541.17){\rule{0.700pt}{0.400pt}}
\multiput(428.00,540.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(431,542.67){\rule{0.723pt}{0.400pt}}
\multiput(431.00,542.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(434,544.17){\rule{0.900pt}{0.400pt}}
\multiput(434.00,543.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(438,545.67){\rule{0.723pt}{0.400pt}}
\multiput(438.00,545.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(441,546.67){\rule{0.723pt}{0.400pt}}
\multiput(441.00,546.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(444,548.17){\rule{0.700pt}{0.400pt}}
\multiput(444.00,547.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(447,549.67){\rule{0.964pt}{0.400pt}}
\multiput(447.00,549.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(451,551.17){\rule{0.700pt}{0.400pt}}
\multiput(451.00,550.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(454,552.67){\rule{0.964pt}{0.400pt}}
\multiput(454.00,552.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(458,554.17){\rule{0.700pt}{0.400pt}}
\multiput(458.00,553.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(461,555.67){\rule{0.964pt}{0.400pt}}
\multiput(461.00,555.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(465,556.67){\rule{0.964pt}{0.400pt}}
\multiput(465.00,556.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(469,558.17){\rule{0.900pt}{0.400pt}}
\multiput(469.00,557.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(473,559.67){\rule{0.964pt}{0.400pt}}
\multiput(473.00,559.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(477,561.17){\rule{0.900pt}{0.400pt}}
\multiput(477.00,560.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(481,562.67){\rule{1.204pt}{0.400pt}}
\multiput(481.00,562.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(486,564.17){\rule{0.900pt}{0.400pt}}
\multiput(486.00,563.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(490,565.67){\rule{1.204pt}{0.400pt}}
\multiput(490.00,565.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(495,566.67){\rule{1.204pt}{0.400pt}}
\multiput(495.00,566.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(500,568.17){\rule{1.100pt}{0.400pt}}
\multiput(500.00,567.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(505,569.67){\rule{1.204pt}{0.400pt}}
\multiput(505.00,569.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(510,571.17){\rule{1.100pt}{0.400pt}}
\multiput(510.00,570.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(515,572.67){\rule{1.445pt}{0.400pt}}
\multiput(515.00,572.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(521,574.17){\rule{1.100pt}{0.400pt}}
\multiput(521.00,573.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(526,575.67){\rule{1.445pt}{0.400pt}}
\multiput(526.00,575.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(532,576.67){\rule{1.445pt}{0.400pt}}
\multiput(532.00,576.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(538,578.17){\rule{1.500pt}{0.400pt}}
\multiput(538.00,577.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(545,579.67){\rule{1.686pt}{0.400pt}}
\multiput(545.00,579.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(552,581.17){\rule{1.500pt}{0.400pt}}
\multiput(552.00,580.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(559,582.67){\rule{1.686pt}{0.400pt}}
\multiput(559.00,582.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(566,584.17){\rule{1.700pt}{0.400pt}}
\multiput(566.00,583.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(574,585.67){\rule{1.927pt}{0.400pt}}
\multiput(574.00,585.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(582,586.67){\rule{1.927pt}{0.400pt}}
\multiput(582.00,586.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(590,588.17){\rule{2.100pt}{0.400pt}}
\multiput(590.00,587.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(600,589.67){\rule{2.168pt}{0.400pt}}
\multiput(600.00,589.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(326.0,454.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(323,450){\usebox{\plotpoint}}
\put(323,448.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.67,447){\rule{0.400pt}{0.482pt}}
\multiput(323.17,448.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325,445.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,442.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.67,441){\rule{0.400pt}{0.482pt}}
\multiput(326.17,442.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328,439.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,438.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.67,437){\rule{0.400pt}{0.482pt}}
\multiput(329.17,438.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331,435.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.67,434){\rule{0.400pt}{0.482pt}}
\multiput(331.17,435.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(333,432.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.67,431){\rule{0.400pt}{0.482pt}}
\multiput(333.17,432.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(335,429.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,430.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337,428.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.67,427){\rule{0.400pt}{0.482pt}}
\multiput(337.17,428.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(339,425.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.67,424){\rule{0.400pt}{0.482pt}}
\multiput(339.17,425.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341,422.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,421.17){\rule{0.482pt}{0.400pt}}
\multiput(342.00,422.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(344,419.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345,418.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.67,417){\rule{0.400pt}{0.482pt}}
\multiput(345.17,418.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(347,415.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,416.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(348.67,414){\rule{0.400pt}{0.482pt}}
\multiput(348.17,415.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(350,412.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351,411.17){\rule{0.482pt}{0.400pt}}
\multiput(351.00,412.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,409.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354,408.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,409.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355.67,407){\rule{0.400pt}{0.482pt}}
\multiput(355.17,408.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(357,405.67){\rule{0.482pt}{0.400pt}}
\multiput(357.00,406.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358.67,404){\rule{0.400pt}{0.482pt}}
\multiput(358.17,405.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(360,402.67){\rule{0.482pt}{0.400pt}}
\multiput(360.00,403.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361.67,401){\rule{0.400pt}{0.482pt}}
\multiput(361.17,402.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(363,399.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,400.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,398.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,399.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366.67,397){\rule{0.400pt}{0.482pt}}
\multiput(366.17,398.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368,395.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,396.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,394.17){\rule{0.482pt}{0.400pt}}
\multiput(370.00,395.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(372,392.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,393.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373.67,391){\rule{0.400pt}{0.482pt}}
\multiput(373.17,392.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(375,389.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,390.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,388.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,389.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,387.17){\rule{0.482pt}{0.400pt}}
\multiput(379.00,388.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(381,385.67){\rule{0.482pt}{0.400pt}}
\multiput(381.00,386.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(383,384.17){\rule{0.482pt}{0.400pt}}
\multiput(383.00,385.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,382.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,383.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,381.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,382.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389,380.17){\rule{0.482pt}{0.400pt}}
\multiput(389.00,381.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,378.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,377.17){\rule{0.700pt}{0.400pt}}
\multiput(393.00,378.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(396,375.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,376.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(398,374.17){\rule{0.482pt}{0.400pt}}
\multiput(398.00,375.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,372.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,373.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,371.67){\rule{0.723pt}{0.400pt}}
\multiput(402.00,372.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(405,370.17){\rule{0.482pt}{0.400pt}}
\multiput(405.00,371.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(407,368.67){\rule{0.723pt}{0.400pt}}
\multiput(407.00,369.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(410,367.17){\rule{0.482pt}{0.400pt}}
\multiput(410.00,368.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(412,365.67){\rule{0.723pt}{0.400pt}}
\multiput(412.00,366.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(415,364.17){\rule{0.482pt}{0.400pt}}
\multiput(415.00,365.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,362.67){\rule{0.723pt}{0.400pt}}
\multiput(417.00,363.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(420,361.67){\rule{0.723pt}{0.400pt}}
\multiput(420.00,362.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(423,360.17){\rule{0.700pt}{0.400pt}}
\multiput(423.00,361.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(426,358.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,359.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428,357.17){\rule{0.700pt}{0.400pt}}
\multiput(428.00,358.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(431,355.67){\rule{0.723pt}{0.400pt}}
\multiput(431.00,356.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(434,354.17){\rule{0.900pt}{0.400pt}}
\multiput(434.00,355.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(438,352.67){\rule{0.723pt}{0.400pt}}
\multiput(438.00,353.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(441,351.67){\rule{0.723pt}{0.400pt}}
\multiput(441.00,352.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(444,350.17){\rule{0.700pt}{0.400pt}}
\multiput(444.00,351.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(447,348.67){\rule{0.964pt}{0.400pt}}
\multiput(447.00,349.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(451,347.17){\rule{0.700pt}{0.400pt}}
\multiput(451.00,348.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(454,345.67){\rule{0.964pt}{0.400pt}}
\multiput(454.00,346.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(458,344.17){\rule{0.700pt}{0.400pt}}
\multiput(458.00,345.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(461,342.67){\rule{0.964pt}{0.400pt}}
\multiput(461.00,343.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(465,341.67){\rule{0.964pt}{0.400pt}}
\multiput(465.00,342.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(469,340.17){\rule{0.900pt}{0.400pt}}
\multiput(469.00,341.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(473,338.67){\rule{0.964pt}{0.400pt}}
\multiput(473.00,339.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(477,337.17){\rule{0.900pt}{0.400pt}}
\multiput(477.00,338.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(481,335.67){\rule{1.204pt}{0.400pt}}
\multiput(481.00,336.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(486,334.17){\rule{0.900pt}{0.400pt}}
\multiput(486.00,335.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(490,332.67){\rule{1.204pt}{0.400pt}}
\multiput(490.00,333.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(495,331.67){\rule{1.204pt}{0.400pt}}
\multiput(495.00,332.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(500,330.17){\rule{1.100pt}{0.400pt}}
\multiput(500.00,331.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(505,328.67){\rule{1.204pt}{0.400pt}}
\multiput(505.00,329.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(510,327.17){\rule{1.100pt}{0.400pt}}
\multiput(510.00,328.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(515,325.67){\rule{1.445pt}{0.400pt}}
\multiput(515.00,326.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(521,324.17){\rule{1.100pt}{0.400pt}}
\multiput(521.00,325.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(526,322.67){\rule{1.445pt}{0.400pt}}
\multiput(526.00,323.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(532,321.67){\rule{1.445pt}{0.400pt}}
\multiput(532.00,322.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(538,320.17){\rule{1.500pt}{0.400pt}}
\multiput(538.00,321.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(545,318.67){\rule{1.686pt}{0.400pt}}
\multiput(545.00,319.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(552,317.17){\rule{1.500pt}{0.400pt}}
\multiput(552.00,318.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(559,315.67){\rule{1.686pt}{0.400pt}}
\multiput(559.00,316.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(566,314.17){\rule{1.700pt}{0.400pt}}
\multiput(566.00,315.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(574,312.67){\rule{1.927pt}{0.400pt}}
\multiput(574.00,313.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(582,311.67){\rule{1.927pt}{0.400pt}}
\multiput(582.00,312.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(590,310.17){\rule{2.100pt}{0.400pt}}
\multiput(590.00,311.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(600,308.67){\rule{2.168pt}{0.400pt}}
\multiput(600.00,309.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(326.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(323,450){\usebox{\plotpoint}}
\put(107.0,450.0){\rule[-0.200pt]{52.034pt}{0.400pt}}
\put(1363,450){\usebox{\plotpoint}}
\put(1361,449.67){\rule{0.482pt}{0.400pt}}
\multiput(1362.00,449.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1359,451.17){\rule{0.482pt}{0.400pt}}
\multiput(1360.00,450.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1357,452.67){\rule{0.482pt}{0.400pt}}
\multiput(1358.00,452.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1355.67,454){\rule{0.400pt}{0.482pt}}
\multiput(1356.17,454.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1355,455.67){\rule{0.241pt}{0.400pt}}
\multiput(1355.50,455.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1353,457.17){\rule{0.482pt}{0.400pt}}
\multiput(1354.00,456.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1352,458.67){\rule{0.241pt}{0.400pt}}
\multiput(1352.50,458.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1351,459.67){\rule{0.241pt}{0.400pt}}
\multiput(1351.50,459.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1349,461.17){\rule{0.482pt}{0.400pt}}
\multiput(1350.00,460.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1348,462.67){\rule{0.241pt}{0.400pt}}
\multiput(1348.50,462.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1346.67,464){\rule{0.400pt}{0.482pt}}
\multiput(1347.17,464.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1346,465.67){\rule{0.241pt}{0.400pt}}
\multiput(1346.50,465.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1344.67,467){\rule{0.400pt}{0.482pt}}
\multiput(1345.17,467.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1344,469.67){\rule{0.241pt}{0.400pt}}
\multiput(1344.50,469.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1342.67,471){\rule{0.400pt}{0.482pt}}
\multiput(1343.17,471.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1342,472.67){\rule{0.241pt}{0.400pt}}
\multiput(1342.50,472.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1345.0,469.0){\usebox{\plotpoint}}
\put(1341,475.67){\rule{0.241pt}{0.400pt}}
\multiput(1341.50,475.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1342.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1340,479.67){\rule{0.241pt}{0.400pt}}
\multiput(1340.50,479.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1341.0,477.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1340,495.67){\rule{0.241pt}{0.400pt}}
\multiput(1340.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1340.0,481.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1341,498.67){\rule{0.241pt}{0.400pt}}
\multiput(1341.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1341.0,497.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1341.67,501){\rule{0.400pt}{0.482pt}}
\multiput(1341.17,501.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1342.0,500.0){\usebox{\plotpoint}}
\put(1342.67,504){\rule{0.400pt}{0.482pt}}
\multiput(1342.17,504.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1344,505.67){\rule{0.241pt}{0.400pt}}
\multiput(1344.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1344.67,507){\rule{0.400pt}{0.482pt}}
\multiput(1344.17,507.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1346,508.67){\rule{0.241pt}{0.400pt}}
\multiput(1346.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1347,509.67){\rule{0.241pt}{0.400pt}}
\multiput(1347.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1347.67,511){\rule{0.400pt}{0.482pt}}
\multiput(1347.17,511.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1349,512.67){\rule{0.241pt}{0.400pt}}
\multiput(1349.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1349.67,514){\rule{0.400pt}{0.482pt}}
\multiput(1349.17,514.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1351,515.67){\rule{0.241pt}{0.400pt}}
\multiput(1351.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1352,516.67){\rule{0.482pt}{0.400pt}}
\multiput(1352.00,516.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1353.67,518){\rule{0.400pt}{0.482pt}}
\multiput(1353.17,518.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1355,519.67){\rule{0.482pt}{0.400pt}}
\multiput(1355.00,519.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1356.67,521){\rule{0.400pt}{0.482pt}}
\multiput(1356.17,521.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1358,522.67){\rule{0.482pt}{0.400pt}}
\multiput(1358.00,522.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1360,524.17){\rule{0.482pt}{0.400pt}}
\multiput(1360.00,523.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1362,525.67){\rule{0.482pt}{0.400pt}}
\multiput(1362.00,525.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1364,526.67){\rule{0.241pt}{0.400pt}}
\multiput(1364.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1365,528.17){\rule{0.482pt}{0.400pt}}
\multiput(1365.00,527.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1367,529.67){\rule{0.482pt}{0.400pt}}
\multiput(1367.00,529.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1369,531.17){\rule{0.700pt}{0.400pt}}
\multiput(1369.00,530.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1372,532.67){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,532.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1374,534.17){\rule{0.482pt}{0.400pt}}
\multiput(1374.00,533.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1376,535.67){\rule{0.723pt}{0.400pt}}
\multiput(1376.00,535.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1379,536.67){\rule{0.482pt}{0.400pt}}
\multiput(1379.00,536.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1381,538.17){\rule{0.700pt}{0.400pt}}
\multiput(1381.00,537.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1384,539.67){\rule{0.723pt}{0.400pt}}
\multiput(1384.00,539.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1387,541.17){\rule{0.482pt}{0.400pt}}
\multiput(1387.00,540.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1389,542.67){\rule{0.723pt}{0.400pt}}
\multiput(1389.00,542.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1392,544.17){\rule{0.700pt}{0.400pt}}
\multiput(1392.00,543.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1395,545.67){\rule{0.964pt}{0.400pt}}
\multiput(1395.00,545.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1399,546.67){\rule{0.723pt}{0.400pt}}
\multiput(1399.00,546.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1402,548.17){\rule{0.700pt}{0.400pt}}
\multiput(1402.00,547.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1405,549.67){\rule{0.964pt}{0.400pt}}
\multiput(1405.00,549.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1409,551.17){\rule{0.900pt}{0.400pt}}
\multiput(1409.00,550.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1413,552.67){\rule{0.964pt}{0.400pt}}
\multiput(1413.00,552.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1417,554.17){\rule{0.900pt}{0.400pt}}
\multiput(1417.00,553.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1421,555.67){\rule{0.964pt}{0.400pt}}
\multiput(1421.00,555.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1425,556.67){\rule{1.204pt}{0.400pt}}
\multiput(1425.00,556.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1430,558.17){\rule{0.900pt}{0.400pt}}
\multiput(1430.00,557.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1434,559.67){\rule{1.204pt}{0.400pt}}
\multiput(1434.00,559.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1439,561.17){\rule{1.100pt}{0.400pt}}
\multiput(1439.00,560.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1444,562.67){\rule{1.204pt}{0.400pt}}
\multiput(1444.00,562.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1449,564.17){\rule{1.300pt}{0.400pt}}
\multiput(1449.00,563.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1455,565.67){\rule{1.204pt}{0.400pt}}
\multiput(1455.00,565.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1460,566.67){\rule{1.445pt}{0.400pt}}
\multiput(1460.00,566.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1466,568.17){\rule{1.500pt}{0.400pt}}
\multiput(1466.00,567.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1473,569.67){\rule{1.445pt}{0.400pt}}
\multiput(1473.00,569.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1479,571.17){\rule{1.500pt}{0.400pt}}
\multiput(1479.00,570.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1486,572.67){\rule{1.927pt}{0.400pt}}
\multiput(1486.00,572.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1494,574.17){\rule{1.700pt}{0.400pt}}
\multiput(1494.00,573.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1502,575.67){\rule{1.927pt}{0.400pt}}
\multiput(1502.00,575.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1510,576.67){\rule{2.168pt}{0.400pt}}
\multiput(1510.00,576.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1519,578.17){\rule{1.900pt}{0.400pt}}
\multiput(1519.00,577.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1528,579.67){\rule{2.409pt}{0.400pt}}
\multiput(1528.00,579.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1538,581.17){\rule{2.300pt}{0.400pt}}
\multiput(1538.00,580.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1549,582.67){\rule{2.891pt}{0.400pt}}
\multiput(1549.00,582.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1561,584.17){\rule{2.500pt}{0.400pt}}
\multiput(1561.00,583.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1573,585.67){\rule{3.373pt}{0.400pt}}
\multiput(1573.00,585.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1587,586.67){\rule{3.614pt}{0.400pt}}
\multiput(1587.00,586.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1602,588.17){\rule{3.500pt}{0.400pt}}
\multiput(1602.00,587.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1619,589.67){\rule{4.336pt}{0.400pt}}
\multiput(1619.00,589.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1343.0,503.0){\usebox{\plotpoint}}
\put(1363,450){\usebox{\plotpoint}}
\put(1361,448.67){\rule{0.482pt}{0.400pt}}
\multiput(1362.00,449.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1359,447.17){\rule{0.482pt}{0.400pt}}
\multiput(1360.00,448.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1357,445.67){\rule{0.482pt}{0.400pt}}
\multiput(1358.00,446.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1355.67,444){\rule{0.400pt}{0.482pt}}
\multiput(1356.17,445.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1355,442.67){\rule{0.241pt}{0.400pt}}
\multiput(1355.50,443.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1353,441.17){\rule{0.482pt}{0.400pt}}
\multiput(1354.00,442.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1352,439.67){\rule{0.241pt}{0.400pt}}
\multiput(1352.50,440.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1351,438.67){\rule{0.241pt}{0.400pt}}
\multiput(1351.50,439.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1349,437.17){\rule{0.482pt}{0.400pt}}
\multiput(1350.00,438.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1348,435.67){\rule{0.241pt}{0.400pt}}
\multiput(1348.50,436.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1346.67,434){\rule{0.400pt}{0.482pt}}
\multiput(1347.17,435.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1346,432.67){\rule{0.241pt}{0.400pt}}
\multiput(1346.50,433.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1344.67,431){\rule{0.400pt}{0.482pt}}
\multiput(1345.17,432.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1344,428.67){\rule{0.241pt}{0.400pt}}
\multiput(1344.50,429.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1342.67,427){\rule{0.400pt}{0.482pt}}
\multiput(1343.17,428.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1342,425.67){\rule{0.241pt}{0.400pt}}
\multiput(1342.50,426.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1345.0,430.0){\usebox{\plotpoint}}
\put(1341,422.67){\rule{0.241pt}{0.400pt}}
\multiput(1341.50,423.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1342.0,424.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1340,418.67){\rule{0.241pt}{0.400pt}}
\multiput(1340.50,419.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1341.0,420.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1340,402.67){\rule{0.241pt}{0.400pt}}
\multiput(1340.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1340.0,404.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1341,399.67){\rule{0.241pt}{0.400pt}}
\multiput(1341.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1341.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1341.67,397){\rule{0.400pt}{0.482pt}}
\multiput(1341.17,398.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1342.0,399.0){\usebox{\plotpoint}}
\put(1342.67,394){\rule{0.400pt}{0.482pt}}
\multiput(1342.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1344,392.67){\rule{0.241pt}{0.400pt}}
\multiput(1344.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1344.67,391){\rule{0.400pt}{0.482pt}}
\multiput(1344.17,392.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1346,389.67){\rule{0.241pt}{0.400pt}}
\multiput(1346.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1347,388.67){\rule{0.241pt}{0.400pt}}
\multiput(1347.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1347.67,387){\rule{0.400pt}{0.482pt}}
\multiput(1347.17,388.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1349,385.67){\rule{0.241pt}{0.400pt}}
\multiput(1349.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1349.67,384){\rule{0.400pt}{0.482pt}}
\multiput(1349.17,385.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1351,382.67){\rule{0.241pt}{0.400pt}}
\multiput(1351.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1352,381.67){\rule{0.482pt}{0.400pt}}
\multiput(1352.00,382.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1353.67,380){\rule{0.400pt}{0.482pt}}
\multiput(1353.17,381.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1355,378.67){\rule{0.482pt}{0.400pt}}
\multiput(1355.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1356.67,377){\rule{0.400pt}{0.482pt}}
\multiput(1356.17,378.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1358,375.67){\rule{0.482pt}{0.400pt}}
\multiput(1358.00,376.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1360,374.17){\rule{0.482pt}{0.400pt}}
\multiput(1360.00,375.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1362,372.67){\rule{0.482pt}{0.400pt}}
\multiput(1362.00,373.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1364,371.67){\rule{0.241pt}{0.400pt}}
\multiput(1364.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1365,370.17){\rule{0.482pt}{0.400pt}}
\multiput(1365.00,371.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1367,368.67){\rule{0.482pt}{0.400pt}}
\multiput(1367.00,369.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1369,367.17){\rule{0.700pt}{0.400pt}}
\multiput(1369.00,368.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1372,365.67){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,366.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1374,364.17){\rule{0.482pt}{0.400pt}}
\multiput(1374.00,365.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1376,362.67){\rule{0.723pt}{0.400pt}}
\multiput(1376.00,363.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1379,361.67){\rule{0.482pt}{0.400pt}}
\multiput(1379.00,362.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1381,360.17){\rule{0.700pt}{0.400pt}}
\multiput(1381.00,361.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1384,358.67){\rule{0.723pt}{0.400pt}}
\multiput(1384.00,359.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1387,357.17){\rule{0.482pt}{0.400pt}}
\multiput(1387.00,358.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1389,355.67){\rule{0.723pt}{0.400pt}}
\multiput(1389.00,356.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1392,354.17){\rule{0.700pt}{0.400pt}}
\multiput(1392.00,355.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1395,352.67){\rule{0.964pt}{0.400pt}}
\multiput(1395.00,353.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1399,351.67){\rule{0.723pt}{0.400pt}}
\multiput(1399.00,352.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1402,350.17){\rule{0.700pt}{0.400pt}}
\multiput(1402.00,351.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1405,348.67){\rule{0.964pt}{0.400pt}}
\multiput(1405.00,349.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1409,347.17){\rule{0.900pt}{0.400pt}}
\multiput(1409.00,348.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1413,345.67){\rule{0.964pt}{0.400pt}}
\multiput(1413.00,346.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1417,344.17){\rule{0.900pt}{0.400pt}}
\multiput(1417.00,345.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1421,342.67){\rule{0.964pt}{0.400pt}}
\multiput(1421.00,343.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1425,341.67){\rule{1.204pt}{0.400pt}}
\multiput(1425.00,342.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1430,340.17){\rule{0.900pt}{0.400pt}}
\multiput(1430.00,341.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1434,338.67){\rule{1.204pt}{0.400pt}}
\multiput(1434.00,339.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1439,337.17){\rule{1.100pt}{0.400pt}}
\multiput(1439.00,338.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1444,335.67){\rule{1.204pt}{0.400pt}}
\multiput(1444.00,336.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1449,334.17){\rule{1.300pt}{0.400pt}}
\multiput(1449.00,335.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1455,332.67){\rule{1.204pt}{0.400pt}}
\multiput(1455.00,333.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1460,331.67){\rule{1.445pt}{0.400pt}}
\multiput(1460.00,332.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1466,330.17){\rule{1.500pt}{0.400pt}}
\multiput(1466.00,331.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1473,328.67){\rule{1.445pt}{0.400pt}}
\multiput(1473.00,329.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1479,327.17){\rule{1.500pt}{0.400pt}}
\multiput(1479.00,328.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1486,325.67){\rule{1.927pt}{0.400pt}}
\multiput(1486.00,326.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1494,324.17){\rule{1.700pt}{0.400pt}}
\multiput(1494.00,325.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1502,322.67){\rule{1.927pt}{0.400pt}}
\multiput(1502.00,323.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1510,321.67){\rule{2.168pt}{0.400pt}}
\multiput(1510.00,322.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1519,320.17){\rule{1.900pt}{0.400pt}}
\multiput(1519.00,321.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1528,318.67){\rule{2.409pt}{0.400pt}}
\multiput(1528.00,319.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1538,317.17){\rule{2.300pt}{0.400pt}}
\multiput(1538.00,318.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1549,315.67){\rule{2.891pt}{0.400pt}}
\multiput(1549.00,316.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1561,314.17){\rule{2.500pt}{0.400pt}}
\multiput(1561.00,315.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1573,312.67){\rule{3.373pt}{0.400pt}}
\multiput(1573.00,313.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1587,311.67){\rule{3.614pt}{0.400pt}}
\multiput(1587.00,312.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1602,310.17){\rule{3.500pt}{0.400pt}}
\multiput(1602.00,311.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1619,308.67){\rule{4.336pt}{0.400pt}}
\multiput(1619.00,309.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1343.0,396.0){\usebox{\plotpoint}}
\put(1363,450){\usebox{\plotpoint}}
\put(1363.0,450.0){\rule[-0.200pt]{70.584pt}{0.400pt}}
\put(860,450){\usebox{\plotpoint}}
\put(859.67,463){\rule{0.400pt}{0.723pt}}
\multiput(859.17,463.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(860.0,450.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(860.67,472){\rule{0.400pt}{0.723pt}}
\multiput(860.17,472.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(861.0,466.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(861.67,477){\rule{0.400pt}{0.482pt}}
\multiput(861.17,477.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(862.0,475.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(862.67,484){\rule{0.400pt}{0.482pt}}
\multiput(862.17,484.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(863.67,486){\rule{0.400pt}{0.482pt}}
\multiput(863.17,486.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(863.0,479.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(864.67,490){\rule{0.400pt}{0.723pt}}
\multiput(864.17,490.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(865.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(865.67,495){\rule{0.400pt}{0.482pt}}
\multiput(865.17,495.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(866.67,497){\rule{0.400pt}{0.482pt}}
\multiput(866.17,497.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(867.67,499){\rule{0.400pt}{0.723pt}}
\multiput(867.17,499.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(866.0,493.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(868.67,504){\rule{0.400pt}{0.482pt}}
\multiput(868.17,504.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(869.67,506){\rule{0.400pt}{0.482pt}}
\multiput(869.17,506.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(870.67,508){\rule{0.400pt}{0.723pt}}
\multiput(870.17,508.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(871.67,511){\rule{0.400pt}{0.482pt}}
\multiput(871.17,511.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(872.67,513){\rule{0.400pt}{0.482pt}}
\multiput(872.17,513.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(873.67,515){\rule{0.400pt}{0.482pt}}
\multiput(873.17,515.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(874.67,517){\rule{0.400pt}{0.723pt}}
\multiput(874.17,517.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(875.67,520){\rule{0.400pt}{0.482pt}}
\multiput(875.17,520.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(876.67,522){\rule{0.400pt}{0.482pt}}
\multiput(876.17,522.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(878,524.17){\rule{0.482pt}{0.400pt}}
\multiput(878.00,523.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(879.67,526){\rule{0.400pt}{0.723pt}}
\multiput(879.17,526.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(880.67,529){\rule{0.400pt}{0.482pt}}
\multiput(880.17,529.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(881.67,531){\rule{0.400pt}{0.482pt}}
\multiput(881.17,531.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(883,533.17){\rule{0.482pt}{0.400pt}}
\multiput(883.00,532.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(884.67,535){\rule{0.400pt}{0.723pt}}
\multiput(884.17,535.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(886,538.17){\rule{0.482pt}{0.400pt}}
\multiput(886.00,537.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(887.67,540){\rule{0.400pt}{0.482pt}}
\multiput(887.17,540.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(889,542.17){\rule{0.482pt}{0.400pt}}
\multiput(889.00,541.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(890.67,544){\rule{0.400pt}{0.723pt}}
\multiput(890.17,544.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(892,547.17){\rule{0.482pt}{0.400pt}}
\multiput(892.00,546.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(894,549.17){\rule{0.482pt}{0.400pt}}
\multiput(894.00,548.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(895.67,551){\rule{0.400pt}{0.482pt}}
\multiput(895.17,551.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(897.17,553){\rule{0.400pt}{0.700pt}}
\multiput(896.17,553.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(899,556.17){\rule{0.482pt}{0.400pt}}
\multiput(899.00,555.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(901,558.17){\rule{0.482pt}{0.400pt}}
\multiput(901.00,557.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(903,560.17){\rule{0.482pt}{0.400pt}}
\multiput(903.00,559.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(905.17,562){\rule{0.400pt}{0.700pt}}
\multiput(904.17,562.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(907,565.17){\rule{0.482pt}{0.400pt}}
\multiput(907.00,564.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(909,567.17){\rule{0.482pt}{0.400pt}}
\multiput(909.00,566.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(911,569.17){\rule{0.482pt}{0.400pt}}
\multiput(911.00,568.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(913.00,571.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(913.00,570.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(916,574.17){\rule{0.482pt}{0.400pt}}
\multiput(916.00,573.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(918,576.17){\rule{0.482pt}{0.400pt}}
\multiput(918.00,575.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(920,578.17){\rule{0.700pt}{0.400pt}}
\multiput(920.00,577.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(923.00,580.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(923.00,579.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(926,583.17){\rule{0.482pt}{0.400pt}}
\multiput(926.00,582.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(928,585.17){\rule{0.700pt}{0.400pt}}
\multiput(928.00,584.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(931,587.17){\rule{0.700pt}{0.400pt}}
\multiput(931.00,586.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(934.00,589.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(934.00,588.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(937,592.17){\rule{0.482pt}{0.400pt}}
\multiput(937.00,591.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(939,594.17){\rule{0.900pt}{0.400pt}}
\multiput(939.00,593.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(943,596.17){\rule{0.700pt}{0.400pt}}
\multiput(943.00,595.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(946.00,598.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(946.00,597.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(949,601.17){\rule{0.700pt}{0.400pt}}
\multiput(949.00,600.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(952,603.17){\rule{0.900pt}{0.400pt}}
\multiput(952.00,602.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(956,605.17){\rule{0.700pt}{0.400pt}}
\multiput(956.00,604.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(959.00,607.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(959.00,606.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(963,610.17){\rule{0.900pt}{0.400pt}}
\multiput(963.00,609.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(967,612.17){\rule{0.900pt}{0.400pt}}
\multiput(967.00,611.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(971,614.17){\rule{0.900pt}{0.400pt}}
\multiput(971.00,613.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(975.00,616.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(975.00,615.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(979,619.17){\rule{0.900pt}{0.400pt}}
\multiput(979.00,618.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(983,621.17){\rule{1.100pt}{0.400pt}}
\multiput(983.00,620.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(988,623.17){\rule{0.900pt}{0.400pt}}
\multiput(988.00,622.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(992,625.17){\rule{1.100pt}{0.400pt}}
\multiput(992.00,624.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(997.00,627.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(997.00,626.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1002,630.17){\rule{1.100pt}{0.400pt}}
\multiput(1002.00,629.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1007,632.17){\rule{1.300pt}{0.400pt}}
\multiput(1007.00,631.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1013,634.17){\rule{1.100pt}{0.400pt}}
\multiput(1013.00,633.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1018.00,636.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1018.00,635.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1024,639.17){\rule{1.300pt}{0.400pt}}
\multiput(1024.00,638.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1030,641.17){\rule{1.500pt}{0.400pt}}
\multiput(1030.00,640.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1037,643.17){\rule{1.300pt}{0.400pt}}
\multiput(1037.00,642.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1043.00,645.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1043.00,644.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1050,648.17){\rule{1.700pt}{0.400pt}}
\multiput(1050.00,647.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1058,650.17){\rule{1.700pt}{0.400pt}}
\multiput(1058.00,649.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1066,652.17){\rule{1.700pt}{0.400pt}}
\multiput(1066.00,651.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1074.00,654.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1074.00,653.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1083,657.17){\rule{1.900pt}{0.400pt}}
\multiput(1083.00,656.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1092,659.17){\rule{2.100pt}{0.400pt}}
\multiput(1092.00,658.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1102,661.17){\rule{2.100pt}{0.400pt}}
\multiput(1102.00,660.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1112.00,663.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1112.00,662.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1123,666.17){\rule{2.700pt}{0.400pt}}
\multiput(1123.00,665.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1136,668.17){\rule{2.700pt}{0.400pt}}
\multiput(1136.00,667.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1149,670.17){\rule{2.900pt}{0.400pt}}
\multiput(1149.00,669.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(869.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(860,450){\usebox{\plotpoint}}
\multiput(856.68,448.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(858.34,449.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(849.68,444.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(851.34,445.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(843.09,440.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(844.55,441.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(837.09,436.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(838.55,437.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(831.51,432.94)(-0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(832.75,433.17)(-3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(826.51,428.94)(-0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(827.75,429.17)(-3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(821.51,424.94)(-0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(822.75,425.17)(-3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(816.51,420.94)(-0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(817.75,421.17)(-3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(811.92,416.94)(-0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(812.96,417.17)(-2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(807.51,412.94)(-0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(808.75,413.17)(-3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(802.92,408.94)(-0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(803.96,409.17)(-2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.92,404.94)(-0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(799.96,405.17)(-2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(795.95,399.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(796.17,400.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(791.92,396.94)(-0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(792.96,397.17)(-2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(788.95,391.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(789.17,392.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(785.95,387.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(786.17,388.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(782.95,383.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(783.17,384.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(779.95,379.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(780.17,380.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(776.17,374){\rule{0.400pt}{0.900pt}}
\multiput(777.17,376.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(774.95,371.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(775.17,372.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(771.17,366){\rule{0.400pt}{0.900pt}}
\multiput(772.17,368.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(769.95,363.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(770.17,364.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(766.17,358){\rule{0.400pt}{0.900pt}}
\multiput(767.17,360.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(764.17,354){\rule{0.400pt}{0.900pt}}
\multiput(765.17,356.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(762.67,350){\rule{0.400pt}{0.964pt}}
\multiput(763.17,352.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(761.17,346){\rule{0.400pt}{0.900pt}}
\multiput(762.17,348.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(759.17,342){\rule{0.400pt}{0.900pt}}
\multiput(760.17,344.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(757.67,338){\rule{0.400pt}{0.964pt}}
\multiput(758.17,340.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(756.17,334){\rule{0.400pt}{0.900pt}}
\multiput(757.17,336.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(754.67,330){\rule{0.400pt}{0.964pt}}
\multiput(755.17,332.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(753.67,326){\rule{0.400pt}{0.964pt}}
\multiput(754.17,328.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(752.67,322){\rule{0.400pt}{0.964pt}}
\multiput(753.17,324.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(751.67,318){\rule{0.400pt}{0.964pt}}
\multiput(752.17,320.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(750.67,314){\rule{0.400pt}{0.964pt}}
\multiput(751.17,316.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(749.67,306){\rule{0.400pt}{0.964pt}}
\multiput(750.17,308.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(751.0,310.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(748.67,298){\rule{0.400pt}{0.964pt}}
\multiput(749.17,300.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(750.0,302.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(748.67,270){\rule{0.400pt}{0.964pt}}
\multiput(748.17,272.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(749.0,274.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(749.67,262){\rule{0.400pt}{0.964pt}}
\multiput(749.17,264.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(750.0,266.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(750.67,254){\rule{0.400pt}{0.964pt}}
\multiput(750.17,256.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(751.67,250){\rule{0.400pt}{0.964pt}}
\multiput(751.17,252.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(752.67,246){\rule{0.400pt}{0.964pt}}
\multiput(752.17,248.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(753.67,242){\rule{0.400pt}{0.964pt}}
\multiput(753.17,244.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(755.17,238){\rule{0.400pt}{0.900pt}}
\multiput(754.17,240.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(756.67,234){\rule{0.400pt}{0.964pt}}
\multiput(756.17,236.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(757.67,230){\rule{0.400pt}{0.964pt}}
\multiput(757.17,232.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(759.17,226){\rule{0.400pt}{0.900pt}}
\multiput(758.17,228.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(761.17,222){\rule{0.400pt}{0.900pt}}
\multiput(760.17,224.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(763.17,218){\rule{0.400pt}{0.900pt}}
\multiput(762.17,220.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(764.67,214){\rule{0.400pt}{0.964pt}}
\multiput(764.17,216.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\multiput(766.61,211.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(765.17,212.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(769.17,206){\rule{0.400pt}{0.900pt}}
\multiput(768.17,208.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(771.17,202){\rule{0.400pt}{0.900pt}}
\multiput(770.17,204.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(773.61,199.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(772.17,200.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(776.17,194){\rule{0.400pt}{0.900pt}}
\multiput(775.17,196.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(778.61,191.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(777.17,192.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(781.61,187.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(780.17,188.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(784.61,183.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(783.17,184.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(787.00,180.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(787.00,181.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(791.61,175.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(790.17,176.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(794.00,172.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(794.00,173.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.61,167.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(797.17,168.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(801.00,164.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(801.00,165.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(806.00,160.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(806.00,161.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(810.00,156.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(810.00,157.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(814.00,152.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(814.00,153.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(819.00,148.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(819.00,149.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(824.00,144.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(824.00,145.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(829.00,140.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(829.00,141.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(835.00,136.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(835.00,137.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(841.00,132.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(841.00,133.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(847.00,128.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(847.00,129.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(853.00,124.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(853.00,125.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(860.00,120.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(860.00,121.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(867.00,116.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(867.00,117.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(875.00,112.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(875.00,113.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(884.00,108.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(884.00,109.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(892.00,104.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(892.00,105.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(902.00,100.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(902.00,101.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(912.00,96.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(912.00,97.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(923.00,92.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(923.00,93.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(935.00,88.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(935.00,89.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(948.00,84.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(948.00,85.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(962.00,80.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(962.00,81.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(978.00,76.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(978.00,77.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(996.00,72.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(996.00,73.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1016.00,68.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(1016.00,69.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1038.00,64.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(1038.00,65.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(1065.00,60.94)(4.722,-0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(1065.00,61.17)(25.943,-4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(1098.00,56.94)(5.745,-0.468){5}{\rule{4.100pt}{0.113pt}}
\multiput(1098.00,57.17)(31.490,-4.000){2}{\rule{2.050pt}{0.400pt}}
\put(751.0,258.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(860,450){\usebox{\plotpoint}}
\put(860,448.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862,447.67){\rule{0.482pt}{0.400pt}}
\multiput(862.00,448.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(864,446.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865,445.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,449.0){\usebox{\plotpoint}}
\put(868,444.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869,443.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870,442.67){\rule{0.482pt}{0.400pt}}
\multiput(870.00,443.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(866.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(873,441.67){\rule{0.482pt}{0.400pt}}
\multiput(873.00,442.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(875,440.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,443.0){\usebox{\plotpoint}}
\put(878,439.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879,438.67){\rule{0.482pt}{0.400pt}}
\multiput(879.00,439.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(881,437.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(884,436.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885,435.67){\rule{0.482pt}{0.400pt}}
\multiput(885.00,436.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(887,434.67){\rule{0.482pt}{0.400pt}}
\multiput(887.00,435.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(882.0,438.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(890,433.67){\rule{0.482pt}{0.400pt}}
\multiput(890.00,434.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(892,432.67){\rule{0.482pt}{0.400pt}}
\multiput(892.00,433.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(889.0,435.0){\usebox{\plotpoint}}
\put(895,431.67){\rule{0.482pt}{0.400pt}}
\multiput(895.00,432.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(897,430.67){\rule{0.482pt}{0.400pt}}
\multiput(897.00,431.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(899,429.67){\rule{0.241pt}{0.400pt}}
\multiput(899.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,433.0){\usebox{\plotpoint}}
\put(902,428.67){\rule{0.482pt}{0.400pt}}
\multiput(902.00,429.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(904,427.67){\rule{0.482pt}{0.400pt}}
\multiput(904.00,428.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(906,426.67){\rule{0.482pt}{0.400pt}}
\multiput(906.00,427.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(900.0,430.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(910,425.67){\rule{0.482pt}{0.400pt}}
\multiput(910.00,426.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(912,424.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913,423.67){\rule{0.482pt}{0.400pt}}
\multiput(913.00,424.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(908.0,427.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(917,422.67){\rule{0.482pt}{0.400pt}}
\multiput(917.00,423.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(919,421.67){\rule{0.482pt}{0.400pt}}
\multiput(919.00,422.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(915.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(924,420.67){\rule{0.482pt}{0.400pt}}
\multiput(924.00,421.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(926,419.67){\rule{0.482pt}{0.400pt}}
\multiput(926.00,420.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(928,418.67){\rule{0.482pt}{0.400pt}}
\multiput(928.00,419.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(921.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(932,417.67){\rule{0.482pt}{0.400pt}}
\multiput(932.00,418.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(934,416.67){\rule{0.723pt}{0.400pt}}
\multiput(934.00,417.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(937,415.67){\rule{0.482pt}{0.400pt}}
\multiput(937.00,416.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(930.0,419.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(941,414.67){\rule{0.723pt}{0.400pt}}
\multiput(941.00,415.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(944,413.67){\rule{0.482pt}{0.400pt}}
\multiput(944.00,414.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(939.0,416.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(949,412.67){\rule{0.482pt}{0.400pt}}
\multiput(949.00,413.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(951,411.67){\rule{0.723pt}{0.400pt}}
\multiput(951.00,412.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(954,410.67){\rule{0.482pt}{0.400pt}}
\multiput(954.00,411.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(946.0,414.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(959,409.67){\rule{0.723pt}{0.400pt}}
\multiput(959.00,410.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(962,408.67){\rule{0.482pt}{0.400pt}}
\multiput(962.00,409.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(964,407.67){\rule{0.723pt}{0.400pt}}
\multiput(964.00,408.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(956.0,411.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(970,406.67){\rule{0.723pt}{0.400pt}}
\multiput(970.00,407.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(973,405.67){\rule{0.723pt}{0.400pt}}
\multiput(973.00,406.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(967.0,408.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(979,404.67){\rule{0.723pt}{0.400pt}}
\multiput(979.00,405.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(982,403.67){\rule{0.723pt}{0.400pt}}
\multiput(982.00,404.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(985,402.67){\rule{0.723pt}{0.400pt}}
\multiput(985.00,403.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(976.0,406.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(991,401.67){\rule{0.964pt}{0.400pt}}
\multiput(991.00,402.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(995,400.67){\rule{0.723pt}{0.400pt}}
\multiput(995.00,401.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(998,399.67){\rule{0.964pt}{0.400pt}}
\multiput(998.00,400.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(988.0,403.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1005,398.67){\rule{0.964pt}{0.400pt}}
\multiput(1005.00,399.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1009,397.67){\rule{0.964pt}{0.400pt}}
\multiput(1009.00,398.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1002.0,400.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1017,396.67){\rule{0.964pt}{0.400pt}}
\multiput(1017.00,397.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1021,395.67){\rule{0.964pt}{0.400pt}}
\multiput(1021.00,396.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1025,394.67){\rule{0.964pt}{0.400pt}}
\multiput(1025.00,395.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1013.0,398.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1033,393.67){\rule{0.964pt}{0.400pt}}
\multiput(1033.00,394.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1037,392.67){\rule{1.204pt}{0.400pt}}
\multiput(1037.00,393.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1042,391.67){\rule{1.204pt}{0.400pt}}
\multiput(1042.00,392.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1029.0,395.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1051,390.67){\rule{1.204pt}{0.400pt}}
\multiput(1051.00,391.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1056,389.67){\rule{1.445pt}{0.400pt}}
\multiput(1056.00,390.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1047.0,392.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1067,388.67){\rule{1.204pt}{0.400pt}}
\multiput(1067.00,389.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1072,387.67){\rule{1.445pt}{0.400pt}}
\multiput(1072.00,388.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1078,386.67){\rule{1.445pt}{0.400pt}}
\multiput(1078.00,387.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1062.0,390.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1090,385.67){\rule{1.445pt}{0.400pt}}
\multiput(1090.00,386.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1096,384.67){\rule{1.686pt}{0.400pt}}
\multiput(1096.00,385.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1103,383.67){\rule{1.686pt}{0.400pt}}
\multiput(1103.00,384.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1084.0,387.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1117,382.67){\rule{1.927pt}{0.400pt}}
\multiput(1117.00,383.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1125,381.67){\rule{1.927pt}{0.400pt}}
\multiput(1125.00,382.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1110.0,384.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1141,380.67){\rule{2.168pt}{0.400pt}}
\multiput(1141.00,381.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1150,379.67){\rule{2.168pt}{0.400pt}}
\multiput(1150.00,380.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1159,378.67){\rule{2.409pt}{0.400pt}}
\multiput(1159.00,379.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1133.0,382.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1180,377.67){\rule{2.650pt}{0.400pt}}
\multiput(1180.00,378.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1169.0,379.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\end{picture}
